Generalized Zariski-van Kampen theorem and its application to Grassmannian dual varieties

We formulate and prove a generalization of Zariski-van Kampen theorem on the topological fundamental groups of smooth complex algebraic varieties. As an application, we prove a hyperplane section theorem of Lefschetz-Zariski-van Kampen type for the fundamental groups of the complements to the Grassmannian dual varieties.

==> figK.tex <==
\begin{figure}
\begin{center}
$
\setlength{\unitlength}{1.2mm}
\hbox{
\begin{picture}(30,30)(-5,-5)
\put (0,0) {\line (1,0){20}}\put (10,0){\rightya}
\put (9, -5) {$\lift{k}_0$}
\put (20,0) {\line (0,1){20}}  \put (20,10){\upya}
\put (23, 9) {$u\mapsto \lift{\delta}_{1-u} (1) $}
\put (20,20) {\line (-1,0){20}}  \put (10,20){\rightya}
\put (9, 22.5) {$\lift{k}_1$}
\put (0,20) {\line (0,-1){20}} \put (0,10){\upya}
\put (-7, 9) {$1_{\lift{q}}$}
\put (9, 9.2) {$\lift{K}$}
\end{picture}
}
$
\end{center}
\caption{The map $\lift{K}$}\label{figK}
\end{figure}


==> figLK2.tex <==
% below is added manually
\qquad\quad
\hbox{
\setlength{\unitlength}{1.2mm}
\begin{picture}(30,30)(-5,-5)
\put (0,0) {\line (1,0){20}}\put (10,0){\rightya}
\put (8.5, -5) {$\bdre \lift{\delta}_0$}
\put (20,0) {\line (0,1){20}}  \put (20,10){\upya}
\put (23, 9) {$\lift{k}_1$}
\put (20,20) {\line (-1,0){20}}  \put (10,20){\rightya}
\put (8.5, 22.5) {$\bdre \lift{\delta}_0$}
\put (0,20) {\line (0,-1){20}} \put (0,10){\upya}
\put (-7, 9) {$\lift{k}_1$}
\end{picture}
}

==> figOmega.tex <==
%
\begin{figure}
\begin{center}
$
\setlength{\unitlength}{1.2mm}
\vcenter{\hbox{
\begin{picture}(30,30)(-5,-5)
\put (0,0) {\line (1,0){20}}\put (10,0){\rightya}
\put (9, -4) {$\omega$}
\put (20,0) {\line (0,1){20}}  \put (20,10){\upya}
\put (23, 9) {${\lift{\eta}}^{(2)}$}
\put (20,20) {\line (-1,0){20}}  \put (10,20){\rightya}
\put (9, 23) {$1_{\tlb}$}
\put (0,20) {\line (0,-1){20}} \put (0,10){\upya}
\put (-7, 9) {${\lift{\eta}}^{(1)}$}
\put (9, 9.2) {$\Omega$}
\end{picture}
}}
\qquad
\vcenter{\hbox{$\maprightsp{f}$}}
\qquad
\vcenter{\hbox{
\begin{picture}(10,30)(-5,-5)
\put (0,0) {\line (0, 1){20}} \put (0,10){\upya}
\put (3,10) {$\eta$}
\put (3,0) {$q$}
\put (0,0) {\kuromaru}
\put (3,20) {$b$}
\put (0,20) {\kuromaru}
\end{picture}
}}
$
\end{center}
\caption{The map $\Omega$}\label{figOmega}
\end{figure}


==> figOrientation.tex <==
%
%
\begin{figure}
\begin{center}
\setlength{\unitlength}{1.2mm}
\begin{picture}(30,30)(-5,-2)
\put (0,0) {\line (1,0){20}}\put (10,0){\leftya}
\put  (20, 0) {\;\;$(1,0)$}
\put (20,0) {\line (0,1){20}}  \put (20,10){\downya}
\put  (20, 20) {\;\;$(1,1)$}
\put (20,20) {\line (-1,0){20}}  \put (10,20){\rightya}
\put  (0, 20) {\llap{$(0,1)$\;\;}}
\put (0,20) {\line (0,-1){20}} \put (0,10){\upya}
\put  (0, 0) {\llap{the base point $(0,0)$\;\;}}
\put  (0, 0) {\kuromaru}
\put (9, 9.2) {$I^2$}
\end{picture}
\end{center}
\caption{An  orientation of  $\bdr I^2$}\label{figorientation}
\end{figure}
%
%

==> figdd.tex <==
\begin{figure}
\begin{center}
\setlength{\unitlength}{1.2mm}
\begin{picture}(34,38)(-12,-2)
\put (0,0) {\line (1,0){17}}\put (8.5,0){\rightya}
\put  (17, 0) {\;\;$(d_\mu\sprime,0)$}
\put (17,0) {\line (0,1){30}}  \put (17,15){\upya}
\put  (17, 30) {\;\;$(d_\mu\sprime,1)$}
\put (17,30) {\line (-1,0){17}}  \put (8.5,30){\leftya}
\put  (0, 30) {\llap{the base point  $(d_\mu,1)$\;\;}}
\put (0,30) {\line (0,-1){30}} \put (0,15){\downya}
\put  (0, 0) {\llap{$(d_\mu,0)$\;\;}}
\put  (0, 29.9) {\kuromaru}
\put (2.0, 14.2) {$[d_\mu, d_\mu\sprime]\times I$}
\put (-7, 15){$\xi_{[d_\mu]}\inv$}
\put (20, 15){$\xi_{[d_\mu\sprime]}\phantominv$}
\put (6, -4){$h\circ l_\mu$}
\put (5, 33){$(j\circ l_\mu)\inv$}
\end{picture}
\end{center}
\caption{The orientation of $\bdr ([d_\mu, d_\mu\sprime]\times I)$}\label{figdd}
\end{figure}


==> fighsprime.tex <==
%
\begin{figure}
\begin{center}
$
\setlength{\unitlength}{1.5mm}
\vcenter{\hbox{
\begin{picture}(30,30)(-5,-5)
\put (0,0) {\line (1,0){20}}\put (10,0){\rightya}
\put (9, -3.3) {$\gamma$}
\put (20,0) {\line (0,1){20}}  \put (20,15){\upya} \put (20,5){\upya}
\put (22, 9) {$1_{\tlb}$}
\put (20,20) {\line (-1,0){20}}  \put (10,20){\rightya}
\put (9, 22.5) {$1_{\tlb}$}
\put (0,20) {\line (0,-1){20}}  \put (0,15){\upya} \put (0,5){\upya}
\put (-4, 9) {$1_{\tlb}$}
\put (8, 4) {$h$}
\put (5, 14.6) {$s_Z\circ  i_Z\circ l$}
\put (0,10) {\line (1,0){20}}\put (10,10){\rightya}
\put (12, 7.5) {$1_{\tlb}$}
\end{picture}
}}
$
\end{center}
\caption{The map $h\sprime$}\label{fighsprime}
\end{figure}
%

==> figphi.tex <==
\begin{figure}
\begin{center}
$
\setlength{\unitlength}{1.2mm}
\vcenter{\hbox{
\begin{picture}(30,25)(-5,-3)
\put (0,0) {\line (1,0){20}}\put (10,0){\rightya}
\put (9, -4.4) {$\gamma$}
\put (20,0) {\line (0,1){20}}  \put (20,10){\upya}
\put (23, 9) {${\lift{\alpha}}$}
\put (20,20) {\line (-1,0){20}}  \put (10,20){\rightya}
\put (9, 23.0) {${\gamma\sprime}$}
\put (0,20) {\line (0,-1){20}} \put (0,10){\upya}
\put (-5, 9) {${\lift{\alpha}}$}
\put (9, 9.2) {$\phi$}
\end{picture}
}}
\quad
\vcenter{\hbox{$\maprightsp{\pr_2}$}}
\quad
\vcenter{\hbox{
\begin{picture}(10,30)(-5,-5)
\put (0,0) {\line (0, 1){20}} \put (0,10){\upya}
\put (0,0){$\kuromaru$}
\put (0,20){$\kuromaru$}
\put (3,9) {${{\alpha}}$}
\end{picture}
}}
$
\end{center}
\caption{The extension $\phi$}\label{figphi}
\end{figure}


==> figsigma.tex <==
\begin{figure}
\begin{center}
\setlength{\unitlength}{.9mm}
\begin{picture}(70,63)(-15, -4)
    \qbezier(0,50)(10,20)(0,20)
     \qbezier(0,50)(-10,20)(0,20)
     \put (0, 20) {\rightya}
     \put (-14,30) {$\lift{k}_1^{(0)}$}
     \put (0, 49.8) {\kuromaru}
      \put (-7, 49.8) {$\lift{q}^{(0)}$}
     \qbezier(40,50)(50,20)(40,20)
     \qbezier(40,50)(30,20)(40,20)
      \put (40, 20) {\rightya}
      \put (50,30) {$\lift{k}_1^{(1)}$}
     \put (40, 49.8) {\kuromaru}
     \put (43, 49.8) {$\lift{q}^{(1)}$}
     \put (0, 50) {\line (1,0){40}}
     \put (0, 3) {\line (1,0){40}}
     \put (0, 3) {\kuromaru}
     \put (40, 3) {\kuromaru}
         \put (20, 50) {\rightya}
     \put (16, 55) {$^s\bdre \lift{\delta}_0$}
     \put (19, 18) {\vector (0,-1){6}}
     \put (21, 14) {$(\bdre \delta_0)^*(f\spc)$}
      \put (20, 3) {\rightya}
     \put (17, -4) {$\bdre \delta_0$}
  \end{picture}
  \end{center}
  \caption{The loop $\sigma=(\lift{k}_1^{(0)})\cdot ({}^{s} \bdre\lift{\delta}_0) \cdot  (\lift{k}_1^{(1)})\inv \cdot ({}^{s} \bdre\lift{\delta}_0)\inv$}\label{figsigma}
  \end{figure}

